Towards Virtual Qualification in Nuclear Fusion: Demonstrating Probabilistic Model Validation on a High Heat Flux Component

Qualification of components operating in future fusion power plants will be heavily reliant on simulations of component behaviour. The lack of representative test environments for many aspects of the expected operating environment will necessitate full or partial virtual qualification of components. The cornerstone of virtual qualification is credible validation of the simulation models on which it relies. In this work, we present a probabilistic model validation framework that forms the basis for implementation of virtual qualification in fusion. We demonstrate our framework on a representative component; a high heat flux heat sink subject to a tightly coupled multi-physics loading. We perform data-rich, optimised experiments, in which we implement high fidelity diagnostics and rigorously quantify aleatoric and epistemic uncertainty on all measurements. Our simulation approach efficiently samples input uncertainty distributions to predict probability boxes describing component response, using a statistical surrogate to replicate behaviour of the finite element model we wish to validate. We then used a novel implementation of the modified area validation metric to quantify the model form error of the finite element model, isolating it from the aleatoric and epistemic experimental uncertainty. We discuss the contribution of our validation approach towards virtual qualification, and the benefits of the risk-based decision-making it facilitates. The experimental, simulation, and validation datasets are published as a benchmark of a probabilistic validation approach for fusion, and for use in development of new model validation methodologies.

==> current_uncertainty_reduction.tikz <==
\begin{tikzpicture}

    \begin{axis}[
        axis on top=true,
    	width=\linewidth,
        height=0.7\linewidth,
    	xmin=450,
    	xmax=700,
    	ymin=0,
    	ymax=1,
    	%x label style={at={(axis description cs:0.5,0.02)},anchor=north},
    	y label style={at={(axis description cs:0.08,0.5)},anchor=south},
        title={Predicted maximum temperature for different coil current uncertainty},
        title style={align=center, text width=\linewidth},
    	xlabel={Temperature ($^\circ \textrm{C}$)},
    	ylabel={Probability},
        tick align=inside,
    	]
    
    	\addplot[thick,blue] graphics[xmin=450,ymin=0,xmax=700,ymax=1] {Temperature_Reduced_Coil_Uncertainty.png};
    \end{axis}

    \definecolor{color1bg}{HTML}{1f77b4}

    \node[draw,fill=white,inner sep=0pt,above left=1em] at (7,-0.1) {
        \setlength{\tabcolsep}{3pt}
        \footnotesize
        \begin{tabular}{cl}
            \begin{tikzpicture}
                \draw[fill=color1bg, opacity=0.3] (-0.15,-0.05) rectangle (0.15,0.1);
            \end{tikzpicture} & Full uncertainty\\
            \begin{tikzpicture}
                \draw[fill=color1bg, opacity=0.6] (-0.15,-0.05) rectangle (0.15,0.1);
            \end{tikzpicture} & 50\% uncertainty\\
            \begin{tikzpicture}
                \draw[fill=color1bg, opacity=0.9] (-0.15,-0.05) rectangle (0.15,0.1);
            \end{tikzpicture} & 25\% uncertainty
        \end{tabular}};

\end{tikzpicture}

==> experiment.tikz <==
\begin{tikzpicture}
    % External
    \node (im) [] at (0,0) {\includegraphics[width=0.35\linewidth]{Experiment_Exterior.png}};

    \node (ev0) [anchor=west, align=left] at (3.2,3) {Induction\\heating\\power\\supply\\workhead};
    \node (ev1) [anchor=west, align=left] at (3.2,1) {HIVE\\vacuum\\vessel};
    \node (ev2) [anchor=west, align=left] at (3.2,-1) {In-vessel\\lighting\\port};
    \node (ev3) [anchor=west, align=left] at (3.2,-3) {Stereo\\DIC rig};

    \draw[->, red, line width = 2pt] (ev0.west) -- (0.8, 3);
    \draw[->, red, line width = 2pt] (ev1.west) -- (1, 1.0);
    \draw[->, red, line width = 2pt] (ev2.west) -- (2, -1.5);
    \draw[->, red, line width = 2pt] (ev3.west) -- (0, -2.3);

    \node[fill=white] at (-2.6,-4.5) {(a)};

    % Internal
    \node (im) [] at (9.5,2.1) {\includegraphics[width=0.45\linewidth]{Experiment_Interior.png}};

    \node (iv0) [anchor=west, align=center] at (5.8,4.5) {Clamp};
    \node (iv1) [anchor=west, align=center] at (7.2,4.5) {Coolant supply};
    \node (iv2) [anchor=west, align=center, fill=white] at (9.6,4.5) {Induction coil\textcolor{white}{p}};
    \node (iv3) [anchor=west, align=center] at (12,4.5) {Clamp};

    \draw[->, red, line width = 2pt] (iv0.south) -- (6, 2.5);
    \draw[->, red, line width = 2pt] (iv1.south) -- (8, 2.0);
    \draw[->, red, line width = 2pt] (iv2.south) -- (10, 2.9);
    \draw[->, red, line width = 2pt] (iv3.south) -- (13, 2.5);

    \node (iv4) [anchor=north, align=center] at (8,0) {Sample};
    \node (iv5) [anchor=north, align=center] at (11,0) {A thermocouple};

    \draw[->, red, line width = 2pt] (iv4.north) -- (9, 1.9);
    \draw[->, red, line width = 2pt] (iv5.north) -- (10.7, 1.8);

    \node[fill=white] at (5.9,0.35) {(b)};
    
    % Sample
    \node (im) [] at (8.5,-2.7) {\includegraphics[width=0.35\linewidth]{Monoblock.png}};

    \draw[<->, line width=1.5pt] (7.8,-1.21) -- (9.95, -1.64) node[midway, above] {$50~mm$};
    \draw[<->, line width=1.5pt] (6.85,-2.0) -- (7.6, -1.35) node[near end, left] {$37~mm$};
    \draw[<->, line width=1.5pt] (6.85,-2.1) -- (6.85, -3.6) node[midway, left, fill=white] {$35~mm$};

    \draw[<->, line width=1.5pt] (5.5,-3.6) -- (11.25, -4.7) node[midway, below] {$130~mm$};

    \node (dia0) [anchor=south west] at (12,-3.2) {\diameter$12~mm$};
    \draw[->, line width=1.5pt] (dia0.south west) -- (11.25, -3.6);

    \node (dia1) [anchor=south west] at (12,-2.6) {\diameter$15~mm$};
    \draw[->, line width=1.5pt] (dia1.south west) -- (11.25, -3.2);

    \node (rad) [anchor=south west] at (10.3,-2.6) {R$2~mm$};
    \draw[->, line width=1.5pt] (rad.south west) -- (9.7, -3.);

    \node[fill=white] at (5.9,-4.3) {(c)};

    
\end{tikzpicture}

==> finite_element_model.tikz <==
\begin{tikzpicture}

    \node (im) [] {\includegraphics[width=0.7\linewidth]{FE_Simulation.png}};

    \node (current) [align=left] at (-3.4,2.6) {Coil\\current};
    \node (coilCool) [align=left] at (1.1,3.7) {Coil\\coolant};
    \node (radiation) [align=left] at (2.5,0.8) {Radiation to\\ambient};
    \node (monoCool) [align=left] at (3.6,-3.3) {Monoblock\\coolant};

    \node (fixed) [align=left, anchor=north] at (-3.1, -3.0) {Fixed\\constraint};
    \draw[->, line width = 1.0pt] (fixed.north) -- (-2.1, -0.5);
    \draw[->, line width = 1.0pt] (fixed.east) -- (1.8, -3.5);

    % Coordinates
    \draw[->, line width = 1.0pt] (3.2,2.1) -- (3.2,2.6);
    \draw[->, line width = 1.0pt] (3.2,2.1) -- (3.65,2.3);
    \draw[->, line width = 1.0pt] (3.2,2.1) -- (2.8,2.4);

    \node [anchor=west] at (3.65,2.3) {x'};
    \node [anchor=east] at (2.8,2.4) {y'};
    \node [anchor=south] at (3.2,2.6) {z'};
    
\end{tikzpicture}

==> full_field_sim_results.tikz <==
\begin{tikzpicture}
    % Heating field
    \node (heat) [] at (0,0) {\includegraphics[width=0.225\linewidth]{Heating_Field.png}};
    % Heating scale
    \begin{axis}[
        width=0.1\linewidth,
        height=0.25\linewidth,
        xmin=0,
        xmax=1,
        ymin=0,
        ymax=1.1E9,
        xtick=\empty,
        %axis x line*=top,
        ylabel near ticks,
        yticklabel pos=right,
        ylabel={$\dot{Q}_{EM}~(\textrm{W m}^{-3})$},
        %x label style={at={(axis description cs:0.5,3)},anchor=south},
        at={(0.12\linewidth,-0.08\linewidth)},
        ]

        \addplot[thick,blue] graphics[xmin=0,ymin=0,xmax=1,ymax=1.1E9] {Heating_Scale.png};
    \end{axis}

    % Temperature field
    \node (heat) [] at (0.33\linewidth,0) {\includegraphics[width=0.225\linewidth]{Temperature_Field.png}};
    % Temperature scale
    \begin{axis}[
        width=0.1\linewidth,
        height=0.25\linewidth,
        xmin=0,
        xmax=1,
        ymin=150,
        ymax=570,
        xtick=\empty,
        %axis x line*=top,
        ylabel near ticks,
        yticklabel pos=right,
        ylabel={$T~(^{\circ}C)$},
        %x label style={at={(axis description cs:0.5,3)},anchor=south},
        at={(0.45\linewidth,-0.08\linewidth)},
        ]

        \addplot[thick,blue] graphics[xmin=0,ymin=150,xmax=1,ymax=570] {Temperature_Scale.png};
    \end{axis}

    % Displacement field
    \node (heat) [] at (0.67\linewidth,0) {\includegraphics[width=0.225\linewidth]{Displacement_Field.png}};
    % Displacement scale
    \begin{axis}[
        width=0.1\linewidth,
        height=0.25\linewidth,
        xmin=0,
        xmax=1,
        ymin=0,
        ymax=2.65E-4,
        xtick=\empty,
        %axis x line*=top,
        ylabel near ticks,
        yticklabel pos=right,
        ylabel={$|\mathbf{u}|~(\textrm{m})$},
        %x label style={at={(axis description cs:0.5,3)},anchor=south},
        at={(0.79\linewidth,-0.08\linewidth)},
        ]

        \addplot[thick,blue] graphics[xmin=0,ymin=0,xmax=1,ymax=2.65E-4] {Displacement_Scale.png};
    \end{axis}

\end{tikzpicture}

==> mavm_implementation.tikz <==
\begin{tikzpicture}
    
    %\node {\includegraphics[width=\linewidth]{2_dextremes_wcdfs_TC3.png}};

    \begin{axis}[
        axis on top=true,
    	width=\linewidth,
        height=0.6\linewidth,
    	xmin=259,
    	xmax=383,
    	ymin=0,
    	ymax=1,
    	%x label style={at={(axis description cs:0.5,0.02)},anchor=north},
    	y label style={at={(axis description cs:0.08,0.5)},anchor=south},
    	xlabel={Temperature ($^\circ \textrm{C}$)},
    	ylabel={Probability},
        tick align=inside,
    	]
    
    	\addplot[thick,blue] graphics[xmin=259,ymin=0,xmax=383,ymax=1] {2_dextremes_wcdfs_TC3.png};
    \end{axis}

    \node[draw,fill=white,inner sep=0pt,above left=1em] at (6.95,-0.2) {
        \setlength{\tabcolsep}{3pt}
        \footnotesize
        \begin{tabular}{cl}
            \color[HTML]{1f77b4}\textbf{---} & Sim. mean\\
            \color[HTML]{1f77b4}\textbf{- -} & Sim. limits\\
            \color[HTML]{ff7f0e}\textbf{---} & Exp. mean\\
            \color[HTML]{ff7f0e}\textbf{- -} & Exp. limits\\
            \color[HTML]{2ca02c}\textbf{- -} & $d^\pm, F^-$\\
            \color[HTML]{d62728}\textbf{- -} & $d^\pm, F^+$\\
        \end{tabular}};

\end{tikzpicture}

==> mesh.tikz <==
\begin{tikzpicture}
    \node (em) at (0,0) {\includegraphics[width=0.55\linewidth]{EM_Mesh_Whole.png}};

    \node (em_coil) at (4.4,1.8) {\includegraphics[width=0.35\linewidth]{EM_Mesh_Coil.png}};

    \node (struct) at (4.2,-1.1) {\includegraphics[width=0.45\linewidth]{Structural_Mesh.png}};

    \node (a) at (-2,-1.5) {(a)};
    \node (b) at (2.7,1) {(b)};
    \node (c) at (2.7,-2.2) {(c)};
\end{tikzpicture}

==> mesh_convergence_EM.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        axis on top=true,
    	width=\textwidth,
        height=0.6\textwidth,
    	xmin=4.5E5,
    	xmax=1.2e6,
    	ymin=230,
    	ymax=600,
        xmode=log,
		xminorticks=true,
        xtick={1e5,1e6},
		xticklabels={ ,$1\times10^6$},
        minor xtick={2e5,3e5,4e5,5e5,6e5,7e5,8e5,9e5,2e6},
		extra x ticks={5e5},
		extra x tick labels={$5\times10^5$},
		extra x tick style={major tick length=\pgfkeysvalueof{/pgfplots/minor tick length}},
    	%x label style={at={(axis description cs:0.5,-0.05)},anchor=north},
    	y label style={at={(axis description cs:0.05,0.5)},anchor=south},
    	xlabel={Element count},
    	ylabel={Temperature ($^{\circ}\textrm{C}$)},
        tick align=inside,
    	]
    
    	\addplot[thick,blue] graphics[xmin=4.5e5,ymin=230,xmax=1.2e6,ymax=600] {MeshConv_EM.png};
    \end{axis}

    \node[draw,fill=white,inner sep=0pt,above left=1em] at (6.8,1.225) {
		\setlength{\tabcolsep}{3pt}
		\footnotesize
		\begin{tabular}{cl}
			\Large\color{red}{$\mathbf{\cdot}$} & Maximum Temperature\\
			\Large\color{blue}{$\mathbf{\cdot}$} & Average Temperature
		\end{tabular}};
\end{tikzpicture}

==> mesh_convergence_struct.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        axis on top=true,
        axis y line*=left,
    	width=0.9\textwidth,
        height=0.6\textwidth,
    	xmin=3e4,
    	xmax=9e5,
    	ymin=0,
    	ymax=0.035,
        xmode=log,
        xminorticks=true,
        xtick={1e4,1e5,1e6},
        xticklabels={ ,$1\times10^5$, },
        minor xtick={2e4,3e4,5e4,6e4,7e4,8e4,9e4,2e5,3e5,4e5,5e5,6e5,7e5,8e5,9e5},
        extra x ticks={5e4,5e5},
		extra x tick labels={$5\times10^4$,$5\times10^5$},
		extra x tick style={major tick length=\pgfkeysvalueof{/pgfplots/minor tick length}},
    	%x label style={at={(axis description cs:0.5,-0.05)},anchor=north},
    	y label style={at={(axis description cs:0.1,0.5)},anchor=south},
    	xlabel={Element count},
    	ylabel={Strain},
        tick align=inside,
    	]
    
    	\addplot[thick,blue] graphics[xmin=3e4,ymin=0,xmax=9e5,ymax=0.035] {MeshConv_Struct.png};
    \end{axis}

    \begin{axis}[
        width=0.9\textwidth,
        height=0.6\textwidth,
        axis y line*=right,
        axis x line=none,
        ymin=0, ymax=0.00020,
        ylabel={Displacement (m)},
        ylabel near ticks
    ]
        \addplot[draw=none] coordinates {(0,0)};
    \end{axis}

    \node[draw,fill=white,inner sep=0pt,above left=1em] at (6,0.0) {
		\setlength{\tabcolsep}{3pt}
		\footnotesize
		\begin{tabular}{cl}
			\color{green}{\textbf{---}} & Maximum Strain\\
			\color{black}{\textbf{---}} & Maximum Displacement
		\end{tabular}};
\end{tikzpicture}

==> modal_decomposition_error.tikz <==
\begin{tikzpicture}

    \def\w{0.33}
    \def\h{0.25}

    \def\dx{1.8cm};

    \def\axPosY{0.15};
    \def\axPosX{0.05};
    \def\titlePos{0.95};

    \node[draw,fill=white,inner sep=0pt,above left=1em] at (11.0,3) {
        \setlength{\tabcolsep}{3pt}
        \footnotesize
        \begin{tabular}{clccl}
            \color[HTML]{1f77b4}\textbf{---} & Mean nodal error & & \color[HTML]{ff7f0e}\textbf{---} & Maximum nodal error
        \end{tabular}};

    \begin{axis}[
        name=exx,
        axis on top=true,
    	width=\w\linewidth,
        height=\h\linewidth,
    	xmin=0,
    	xmax=21,
    	ymin=-0.05,
    	ymax=1.55,
        title style={at={(axis description cs:0.5,\titlePos)},anchor=south},
    	x label style={at={(axis description cs:0.5,\axPosX)},anchor=north},
    	y label style={at={(axis description cs:\axPosY,0.5)},anchor=south},
        title={$e_{xx}$},
    	xlabel={Number of retained modes},
    	ylabel={Reconstruction error \%},
        tick align=inside,
    	]
    
    	\addplot[thick,blue] graphics[xmin=0,ymin=-0.05,xmax=21,ymax=1.55] {DecompError_exx.png};
    \end{axis}

    \begin{axis}[
        name=exy,
        at={(exx.right of origin)},
        anchor=left of origin,
        xshift=\dx,
        axis on top=true,
    	width=\w\linewidth,
        height=\h\linewidth,
    	xmin=0,
    	xmax=21,
    	ymin=-0.2,
    	ymax=3.75,
        title style={at={(axis description cs:0.5,\titlePos)},anchor=south},
    	x label style={at={(axis description cs:0.5,\axPosX)},anchor=north},
    	y label style={at={(axis description cs:\axPosY,0.5)},anchor=south},
        title={$e_{xy}$},
    	xlabel={Number of retained modes},
    	ylabel={Reconstruction error \%},
        tick align=inside,
    	]
    
    	\addplot[thick,blue] graphics[xmin=0,ymin=-0.2,xmax=21,ymax=3.75] {DecompError_exy.png};
    \end{axis}

    \begin{axis}[
        name=eyy,
        at={(exy.right of origin)},
        anchor=left of origin,
        xshift=\dx,
        axis on top=true,
    	width=\w\linewidth,
        height=\h\linewidth,
    	xmin=0,
    	xmax=21,
    	ymin=-0.05,
    	ymax=1.23,
        title style={at={(axis description cs:0.5,\titlePos)},anchor=south},
    	x label style={at={(axis description cs:0.5,\axPosX)},anchor=north},
    	y label style={at={(axis description cs:\axPosY,0.5)},anchor=south},
        title={$e_{yy}$},
    	xlabel={Number of retained modes},
    	ylabel={Reconstruction error \%},
        tick align=inside,
    	]
    
    	\addplot[thick,blue] graphics[xmin=0,ymin=-0.05,xmax=21,ymax=1.23] {DecompError_eyy.png};
    \end{axis}
    
\end{tikzpicture}

==> monoblock_image.tikz <==
\begin{tikzpicture}

    \node (im) [] {\includegraphics[width=\linewidth]{Monoblock_Image.png}};

    \node (heat) [anchor=south, fill=white] at (1, 1.6) {Heat Flux};

    \draw[->, red, line width = 2.0pt] (-2,1.9) -- (-2,1.5);
    \draw[->, red, line width = 2.0pt] (-1.55,1.83) -- (-1.55,1.43);
    \draw[->, red, line width = 2.0pt] (-1.1,1.77) -- (-1.1,1.37);
    \draw[->, red, line width = 2.0pt] (-0.65,1.7) -- (-0.65,1.3);
    \draw[->, red, line width = 2.0pt] (-0.2,1.63) -- (-0.2,1.23);
    \draw[->, red, line width = 2.0pt] (0.25,1.57) -- (0.25,1.17);
    \draw[->, red, line width = 2.0pt] (0.7,1.5) -- (0.7,1.1);

    \node (cool) [anchor=south, fill=white] at (2, -0.6) {Coolant};

    \definecolor{cool_col}{RGB}{0,176,240}
    \draw[->, cool_col, line width = 2.0pt] (-3.5,0.5) -- (3.5,-1.1);
    
\end{tikzpicture}

==> nominal_sim_strains.tikz <==
\begin{tikzpicture}
    % e_xx
    \node (e_xx) [] at (0,0) {\includegraphics[width=0.225\linewidth]{Sim_Nominal_e_xx.png}};
    % e_xx scale
    \begin{axis}[
        width=0.1\linewidth,
        height=0.25\linewidth,
        xmin=0,
        xmax=1,
        ymin=-3.1e-4,
        ymax=0.00741,
        xtick=\empty,
        %axis x line*=top,
        ylabel near ticks,
        yticklabel pos=right,
        ylabel={$\epsilon_{xx}$},
        %x label style={at={(axis description cs:0.5,3)},anchor=south},
        at={(0.13\linewidth,-0.08\linewidth)},
        ]

        \addplot[thick,blue] graphics[xmin=0,ymin=-3.1e-4,xmax=1,ymax=0.00741] {Displacement_Scale.png};
    \end{axis}

    % e_xy field
    \node (e_xy) [] at (0.33\linewidth,0) {\includegraphics[width=0.225\linewidth]{Sim_Nominal_e_xy.png}};
    % e_xy scale
    \begin{axis}[
        width=0.1\linewidth,
        height=0.25\linewidth,
        xmin=0,
        xmax=1,
        ymin=-4.7e-4,
        ymax=5.6e-4,
        xtick=\empty,
        %axis x line*=top,
        ylabel near ticks,
        yticklabel pos=right,
        ylabel={$\epsilon_{xy}$},
        %x label style={at={(axis description cs:0.5,3)},anchor=south},
        at={(0.46\linewidth,-0.08\linewidth)},
        ]

        \addplot[thick,blue] graphics[xmin=0,ymin=-4.7e-4,xmax=1,ymax=5.6e-4] {Displacement_Scale.png};
    \end{axis}

    % e_yy field
    \node (heat) [] at (0.67\linewidth,0) {\includegraphics[width=0.225\linewidth]{Sim_Nominal_e_yy.png}};
    % e_yy scale
    \begin{axis}[
        width=0.1\linewidth,
        height=0.25\linewidth,
        xmin=0,
        xmax=1,
        ymin=-2.5E-4,
        ymax=0.00837,
        xtick=\empty,
        %axis x line*=top,
        ylabel near ticks,
        yticklabel pos=right,
        ylabel={$\epsilon_{yy}$},
        %x label style={at={(axis description cs:0.5,3)},anchor=south},
        at={(0.80\linewidth,-0.08\linewidth)},
        ]

        \addplot[thick,blue] graphics[xmin=0,ymin=-2.5E-4,xmax=1,ymax=0.00837] {Displacement_Scale.png};
    \end{axis}

\end{tikzpicture}

==> point_cloud_alignment.tikz <==
\begin{tikzpicture}
    \node (misalign) {\includegraphics[width=0.3\linewidth]{CoilPointCloudRaw.png}};

    \node (align) [below of=misalign, node distance=0.5\linewidth] {\includegraphics[width=0.3\linewidth]{CoilPointCloudAligned.png}};

    \draw[->, line width=2.0pt] (misalign.south) -- (align.north);

    \node (faceMisalign) at (4.5,-2) {\includegraphics[width=0.5\linewidth]{PointCloudMisalignment.png}};

    \node (a) [anchor=south] at (align.south) {(a)};
    \node (b) [anchor=south, right of=a, node distance=0.5\linewidth] {(b)};
\end{tikzpicture}

==> probabilistic_max_temperature.tikz <==
\begin{tikzpicture}

    \begin{axis}[
        axis on top=true,
    	width=\linewidth,
        height=0.6\linewidth,
    	xmin=440,
    	xmax=715,
    	ymin=0,
    	ymax=1,
    	%x label style={at={(axis description cs:0.5,0.02)},anchor=north},
    	y label style={at={(axis description cs:0.08,0.5)},anchor=south},
        title={Predicted maximum monoblock temperature},
    	xlabel={Temperature ($^\circ \textrm{C}$)},
    	ylabel={Probability},
        tick align=inside,
    	]
    
    	\addplot[thick,blue] graphics[xmin=440,ymin=0,xmax=715,ymax=1] {Maximum_Temperature.png};
    \end{axis}

\end{tikzpicture}

==> results_field.tikz <==
\begin{tikzpicture}

    \def\w{0.22}
    %\def\h{0.}

    \def\axisHeight{0.245}

    \def\dxFirst{0.34};
    \def\dxSecond{0.68};

    \def\dxScale{0.007};

    \def\dyFirst{-0.21}
    \def\dySecond{-0.42}
    \def\dyThird{-0.63}
    \def\dyFourth{-0.84}

    % e_xx
    \node (exp_xx) {\includegraphics[width=\w\linewidth]{Exp_e_xx.png}};
    \node[anchor=south, align=center] at (exp_xx.north) {Experiment mean};

    \begin{axis}[
        axis on top=true,
        width=0.105\linewidth,
        height=\axisHeight\linewidth,
        anchor=west,
        at=(exp_xx.east),
        xshift=\dxScale\linewidth,
        xmin=0,
        xmax=1,
        ymin=-0.23e-3,
        ymax=7.5e-3,
        xtick=\empty,
        ylabel near ticks,
        yticklabel pos=right,
        ylabel={$\epsilon_{xx}$},
        %x label style={at={(axis description cs:0.5,3)},anchor=south},
        ]

        \addplot[thick,blue] graphics[xmin=0,ymin=-0.23e-3,xmax=1,ymax=7.5e-3] {Displacement_Scale.png};
    \end{axis}

    \node (sim_xx) at (0,\dyFirst\linewidth) {\includegraphics[width=\w\linewidth]{Sim_e_xx.png}};
    \node[anchor=south, align=center] at (sim_xx.north) {Simulation mean};

    \begin{axis}[
        axis on top=true,
        width=0.105\linewidth,
        height=\axisHeight\linewidth,
        anchor=west,
        at=(sim_xx.east),
        xshift=\dxScale\linewidth,
        xmin=0,
        xmax=1,
        ymin=-0.23e-3,
        ymax=7.5e-3,
        xtick=\empty,
        ylabel near ticks,
        yticklabel pos=right,
        ylabel={$\epsilon_{xx}$},
        %x label style={at={(axis description cs:0.5,3)},anchor=south},
        ]

        \addplot[thick,blue] graphics[xmin=0,ymin=-0.23e-3,xmax=1,ymax=7.5e-3] {Displacement_Scale.png};
    \end{axis}

    \node (err_xx) at (0,\dySecond\linewidth) {\includegraphics[width=\w\linewidth]{Error_e_xx.png}};
    \node[anchor=south, align=center] at (err_xx.north) {Mean error};

    \begin{axis}[
        axis on top=true,
        width=0.105\linewidth,
        height=\axisHeight\linewidth,
        anchor=west,
        at=(err_xx.east),
        xshift=\dxScale\linewidth,
        xmin=0,
        xmax=1,
        ymin=-0.54e-3,
        ymax=0.54e-3,
        xtick=\empty,
        ylabel near ticks,
        yticklabel pos=right,
        ylabel={$\epsilon_{xx}^{sim} - \epsilon_{xx}^{exp}$},
        %x label style={at={(axis description cs:0.5,3)},anchor=south},
        ]

        \addplot[thick,blue] graphics[xmin=0,ymin=-0.54e-3,xmax=1,ymax=0.54e-3] {MeanDiff_Scale.png};
    \end{axis}

    \node (dPlus_xx) at (0,\dyThird\linewidth) {\includegraphics[width=\w\linewidth]{DPlus_e_xx.png}};
    \node[anchor=south, align=center] at (dPlus_xx.north) {MAVM $d^{+}$};

    \begin{axis}[
        axis on top=true,
        width=0.105\linewidth,
        height=\axisHeight\linewidth,
        anchor=west,
        at=(dPlus_xx.east),
        xshift=\dxScale\linewidth,
        xmin=0,
        xmax=1,
        ymin=0,
        ymax=0.049e-3,
        xtick=\empty,
        ylabel near ticks,
        yticklabel pos=right,
        ylabel={$\epsilon_{xx}^{d^{+}}$},
        %x label style={at={(axis description cs:0.5,3)},anchor=south},
        ]

        \addplot[thick,blue] graphics[xmin=0,ymin=0,xmax=1,ymax=0.049e-3] {Error_Scale.png};
    \end{axis}

    \node (dMinus_xx) at (0,\dyFourth\linewidth) {\includegraphics[width=\w\linewidth]{DMinus_e_xx.png}};
    \node[anchor=south, align=center] at (dMinus_xx.north) {MAVM $d^{-}$};

    \begin{axis}[
        axis on top=true,
        width=0.105\linewidth,
        height=\axisHeight\linewidth,
        anchor=west,
        at=(dMinus_xx.east),
        xshift=\dxScale\linewidth,
        xmin=0,
        xmax=1,
        ymin=0,
        ymax=0.011e-3,
        xtick=\empty,
        ylabel near ticks,
        yticklabel pos=right,
        ylabel={$\epsilon_{xx}^{d^{-}}$},
        %x label style={at={(axis description cs:0.5,3)},anchor=south},
        ]

        \addplot[thick,blue] graphics[xmin=0,ymin=0,xmax=1,ymax=0.011e-3] {Error_Scale.png};
    \end{axis}

    % xy
    \node (exp_xy) at (\dxFirst\linewidth,0) {\includegraphics[width=\w\linewidth]{Exp_e_xy.png}};
    \node[anchor=south, align=center] at (exp_xy.north) {Experiment mean};

    \begin{axis}[
        axis on top=true,
        width=0.105\linewidth,
        height=\axisHeight\linewidth,
        anchor=west,
        at=(exp_xy.east),
        xshift=\dxScale\linewidth,
        xmin=0,
        xmax=1,
        ymin=-0.566E-3,
        ymax=0.473e-3,
        xtick=\empty,
        ylabel near ticks,
        yticklabel pos=right,
        ylabel={$\epsilon_{xy}$},
        %y label style={at={(axis description cs:4.2,0.5)},anchor=south},
        ]

        \addplot[thick,blue] graphics[xmin=0,ymin=-0.566E-3,xmax=1,ymax=0.473e-3] {Displacement_Scale.png};
    \end{axis}

    \node (sim_xy) at (\dxFirst\linewidth,\dyFirst\linewidth) {\includegraphics[width=\w\linewidth]{Sim_e_xy.png}};
    \node[anchor=south, align=center] at (sim_xy.north) {Simulation mean};

    \begin{axis}[
        axis on top=true,
        width=0.105\linewidth,
        height=\axisHeight\linewidth,
        anchor=west,
        at=(sim_xy.east),
        xshift=\dxScale\linewidth,
        xmin=0,
        xmax=1,
        ymin=-0.566E-3,
        ymax=0.473e-3,
        xtick=\empty,
        ylabel near ticks,
        yticklabel pos=right,
        ylabel={$\epsilon_{xy}$},
        %y label style={at={(axis description cs:4.2,0.5)},anchor=south},
        ]

        \addplot[thick,blue] graphics[xmin=0,ymin=-0.566E-3,xmax=1,ymax=0.473e-3] {Displacement_Scale.png};
    \end{axis}

    \node (err_xy) at (\dxFirst\linewidth,\dySecond\linewidth) {\includegraphics[width=\w\linewidth]{Error_e_xy.png}};
    \node[anchor=south, align=center] at (err_xy.north) {Mean error};

    \begin{axis}[
        axis on top=true,
        width=0.105\linewidth,
        height=\axisHeight\linewidth,
        anchor=west,
        at=(err_xy.east),
        xshift=\dxScale\linewidth,
        xmin=0,
        xmax=1,
        ymin=-0.36e-3,
        ymax=0.36e-3,
        xtick=\empty,
        ylabel near ticks,
        yticklabel pos=right,
        ylabel={$\epsilon_{xy}^{sim} - \epsilon_{xy}^{exp}$},
        %x label style={at={(axis description cs:0.5,3)},anchor=south},
        ]

        \addplot[thick,blue] graphics[xmin=0,ymin=-0.36e-3,xmax=1,ymax=0.36e-3] {MeanDiff_Scale.png};
    \end{axis}

    \node (dPlus_xy) at (\dxFirst\linewidth,\dyThird\linewidth) {\includegraphics[width=\w\linewidth]{DPlus_e_xy.png}};
    \node[anchor=south, align=center] at (dPlus_xy.north) {MAVM $d^{+}$};

    \begin{axis}[
        axis on top=true,
        width=0.105\linewidth,
        height=\axisHeight\linewidth,
        anchor=west,
        at=(dPlus_xy.east),
        xshift=\dxScale\linewidth,
        xmin=0,
        xmax=1,
        ymin=0,
        ymax=0.359e-3,
        xtick=\empty,
        ylabel near ticks,
        yticklabel pos=right,
        ylabel={$\epsilon_{xy}^{d_{max}}$},
        %x label style={at={(axis description cs:0.5,3)},anchor=south},
        ]

        \addplot[thick,blue] graphics[xmin=0,ymin=0,xmax=1,ymax=0.359e-3] {Error_Scale.png};
    \end{axis}

    \node (dMinus_xy) at (\dxFirst\linewidth,\dyFourth\linewidth) {\includegraphics[width=\w\linewidth]{DMinus_e_xy.png}};
    \node[anchor=south, align=center] at (dMinus_xy.north) {MAVM $d^{-}$};

    \begin{axis}[
        axis on top=true,
        width=0.105\linewidth,
        height=\axisHeight\linewidth,
        anchor=west,
        at=(dMinus_xy.east),
        xshift=\dxScale\linewidth,
        xmin=0,
        xmax=1,
        ymin=0,
        ymax=0.244e-3,
        xtick=\empty,
        ylabel near ticks,
        yticklabel pos=right,
        ylabel={$\epsilon_{xy}^{d^{-}}$},
        %x label style={at={(axis description cs:0.5,3)},anchor=south},
        ]

        \addplot[thick,blue] graphics[xmin=0,ymin=0,xmax=1,ymax=0.244e-3] {Error_Scale.png};
    \end{axis}

    % yy
    \node (exp_yy) at (\dxSecond\linewidth,0) {\includegraphics[width=\w\linewidth]{Exp_e_yy.png}};
    \node[anchor=south, align=center] at (exp_yy.north) {Experiment mean};

    \begin{axis}[
        axis on top=true,
        width=0.105\linewidth,
        height=\axisHeight\linewidth,
        anchor=west,
        at=(exp_yy.east),
        xshift=\dxScale\linewidth,
        xmin=0,
        xmax=1,
        ymin=-0.247E-3,
        ymax=8.41e-3,
        xtick=\empty,
        ylabel near ticks,
        yticklabel pos=right,
        ylabel={$\epsilon_{yy}$},
        %y label style={at={(axis description cs:2.5,0.5)},anchor=south},
        ]

        \addplot[thick,blue] graphics[xmin=0,ymin=-0.247E-3,xmax=1,ymax=8.41e-3] {Displacement_Scale.png};
    \end{axis}

    \node (sim_yy) at (\dxSecond\linewidth,\dyFirst\linewidth) {\includegraphics[width=\w\linewidth]{Sim_e_yy.png}};
    \node[anchor=south, align=center] at (sim_yy.north) {Simulation mean};

    \begin{axis}[
        axis on top=true,
        width=0.105\linewidth,
        height=\axisHeight\linewidth,
        anchor=west,
        at=(sim_yy.east),
        xshift=\dxScale\linewidth,
        xmin=0,
        xmax=1,
        ymin=-0.247E-3,
        ymax=8.41e-3,
        xtick=\empty,
        ylabel near ticks,
        yticklabel pos=right,
        ylabel={$\epsilon_{yy}$},
        %y label style={at={(axis description cs:2.5,0.5)},anchor=south},
        ]

        \addplot[thick,blue] graphics[xmin=0,ymin=-0.247e-3,xmax=1,ymax=8.41e-3] {Displacement_Scale.png};
    \end{axis}

    \node (err_yy) at (\dxSecond\linewidth,\dySecond\linewidth) {\includegraphics[width=\w\linewidth]{Error_e_yy.png}};
    \node[anchor=south, align=center] at (err_yy.north) {Mean error};

    \begin{axis}[
        axis on top=true,
        width=0.105\linewidth,
        height=\axisHeight\linewidth,
        anchor=west,
        at=(err_yy.east),
        xshift=\dxScale\linewidth,
        xmin=0,
        xmax=1,
        ymin=-0.815e-3,
        ymax=0.815e-3,
        xtick=\empty,
        ylabel near ticks,
        yticklabel pos=right,
        ylabel={$\epsilon_{yy}^{sim} - \epsilon_{yy}^{exp}$},
        %x label style={at={(axis description cs:0.5,3)},anchor=south},
        ]

        \addplot[thick,blue] graphics[xmin=0,ymin=-0.815e-3,xmax=1,ymax=0.815e-3] {MeanDiff_Scale.png};
    \end{axis}

    \node (dPlus_yy) at (\dxSecond\linewidth,\dyThird\linewidth) {\includegraphics[width=\w\linewidth]{DPlus_e_yy.png}};
    \node[anchor=south, align=center] at (dPlus_yy.north) {MAVM $d^{+}$};

    \begin{axis}[
        axis on top=true,
        width=0.105\linewidth,
        height=\axisHeight\linewidth,
        anchor=west,
        at=(dPlus_yy.east),
        xshift=\dxScale\linewidth,
        xmin=0,
        xmax=1,
        ymin=0,
        ymax=0.0611e-3,
        xtick=\empty,
        ylabel near ticks,
        yticklabel pos=right,
        ylabel={$\epsilon_{yy}^{d_{max}}$},
        %x label style={at={(axis description cs:0.5,3)},anchor=south},
        ]

        \addplot[thick,blue] graphics[xmin=0,ymin=0,xmax=1,ymax=0.0611e-3] {Error_Scale.png};
    \end{axis}

    \node (dMinus_yy) at (\dxSecond\linewidth,\dyFourth\linewidth) {\includegraphics[width=\w\linewidth]{DMinus_e_yy.png}};
    \node[anchor=south, align=center] at (dMinus_yy.north) {MAVM $d^{-}$};

    \begin{axis}[
        axis on top=true,
        width=0.105\linewidth,
        height=\axisHeight\linewidth,
        anchor=west,
        at=(dMinus_yy.east),
        xshift=\dxScale\linewidth,
        xmin=0,
        xmax=1,
        ymin=0,
        ymax=0.0163e-3,
        xtick=\empty,
        ylabel near ticks,
        yticklabel pos=right,
        ylabel={$\epsilon_{yy}^{d^{-}}$},
        %x label style={at={(axis description cs:0.5,3)},anchor=south},
        ]

        \addplot[thick,blue] graphics[xmin=0,ymin=0,xmax=1,ymax=0.0163e-3] {Error_Scale.png};
    \end{axis}

\end{tikzpicture}

==> results_point_comparison.tikz <==
\begin{tikzpicture}

    \def\w{0.30}
    \def\h{0.23}

    \def\dx{0.25cm};

    \def\axPosY{0.15};
    \def\axPosX{0.05};
    \def\titlePos{0.95};

    \node[draw,fill=white,inner sep=0pt,above left=1em] at (13.0,3.2) {
        \setlength{\tabcolsep}{3pt}
        \footnotesize
        \begin{tabular}{clcclcclccl}
            \color[HTML]{1f77b4}\textbf{---} & Simulation mean & & \color[HTML]{1f77b4}\textbf{- -} & Simulation limits & & \color[HTML]{ff7f0e}\textbf{---} & Experiment mean & & \color[HTML]{ff7f0e}\textbf{- -} & Experiment limits
        \end{tabular}};

    \begin{axis}[
        name=CV,
        axis on top=true,
    	width=\w\linewidth,
        height=\h\linewidth,
    	xmin=74.8,
    	xmax=87.4,
    	ymin=0,
    	ymax=1,
        title style={at={(axis description cs:0.5,\titlePos)},anchor=south},
    	x label style={at={(axis description cs:0.5,\axPosX)},anchor=north},
    	y label style={at={(axis description cs:\axPosY,0.5)},anchor=south},
        title={Coil voltage probe},
    	xlabel={RMS voltage (V)},
    	ylabel={Probability},
        tick align=inside,
    	]
    
    	\addplot[thick,blue] graphics[xmin=74.8,ymin=0,xmax=87.4,ymax=1] {1_exp-sim-cdfs_CV.png};
    \end{axis}

    \begin{axis}[
        name=TC2,
        at={(CV.right of origin)},
        anchor=left of origin,
        xshift=\dx,
        axis on top=true,
    	width=\w\linewidth,
        height=\h\linewidth,
    	xmin=195.5,
    	xmax=246.4,
    	ymin=0,
    	ymax=1,
        title style={at={(axis description cs:0.5,\titlePos)},anchor=south},
    	x label style={at={(axis description cs:0.5,\axPosX)},anchor=north},
        yticklabels=\empty,
        title={Thermocouple 2},
    	xlabel={Temperature ($^\circ \textrm{C}$)},
        tick align=inside,
    	]
    
    	\addplot[thick,blue] graphics[xmin=195.5,ymin=0,xmax=246.4,ymax=1] {1_exp-sim-cdfs_TC2.png};
    \end{axis}

    \begin{axis}[
        name=TC3,
        at={(TC2.right of origin)},
        anchor=left of origin,
        xshift=\dx,
        axis on top=true,
    	width=\w\linewidth,
        height=\h\linewidth,
    	xmin=261.6,
    	xmax=377.2,
    	ymin=0,
    	ymax=1,
        title style={at={(axis description cs:0.5,\titlePos)},anchor=south},
    	x label style={at={(axis description cs:0.5,\axPosX)},anchor=north},
        yticklabels=\empty,
        title={Thermocouple 3},
    	xlabel={Temperature ($^\circ \textrm{C}$)},
        tick align=inside,
    	]
    
    	\addplot[thick,blue] graphics[xmin=261.6,ymin=0,xmax=377.2,ymax=1] {1_exp-sim-cdfs_TC3.png};
    \end{axis}

    \begin{axis}[
        name=TC5,
        at={(TC3.right of origin)},
        anchor=left of origin,
        xshift=\dx,
        axis on top=true,
    	width=\w\linewidth,
        height=\h\linewidth,
    	xmin=165.7,
    	xmax=187.9,
    	ymin=0,
    	ymax=1,
        title style={at={(axis description cs:0.5,\titlePos)},anchor=south},
    	x label style={at={(axis description cs:0.5,\axPosX)},anchor=north},
        yticklabels=\empty,
        title={Thermocouple 5},
    	xlabel={Temperature ($^\circ \textrm{C}$)},
        tick align=inside,
    	]
    
    	\addplot[thick,blue] graphics[xmin=165.7,ymin=0,xmax=187.9,ymax=1] {1_exp-sim-cdfs_TC5.png};
    \end{axis}

    \begin{axis}[
        name=TC6,
        %at={(CV.below of origin)},
        %anchor=above of origin,
        yshift=-\h\linewidth,
        axis on top=true,
    	width=\w\linewidth,
        height=\h\linewidth,
    	xmin=279,
    	xmax=407.4,
    	ymin=0,
    	ymax=1,
        title style={at={(axis description cs:0.5,\titlePos)},anchor=south},
        x label style={at={(axis description cs:0.5,\axPosX)},anchor=north},
    	y label style={at={(axis description cs:\axPosY,0.5)},anchor=south},,
        title={Thermocouple 6},
    	xlabel={Temperature ($^\circ \textrm{C}$)},
        ylabel={Probability},
        tick align=inside,
    	]
    
    	\addplot[thick,blue] graphics[xmin=279,ymin=0,xmax=407.4,ymax=1] {1_exp-sim-cdfs_TC6.png};
    \end{axis}

    \begin{axis}[
        name=TC8,
        at={(TC6.right of origin)},
        anchor=left of origin,
        xshift=\dx,
        axis on top=true,
    	width=\w\linewidth,
        height=\h\linewidth,
    	xmin=175,
    	xmax=206.3,
    	ymin=0,
    	ymax=1,
        title style={at={(axis description cs:0.5,\titlePos)},anchor=south},
    	x label style={at={(axis description cs:0.5,\axPosX)},anchor=north},
        yticklabels=\empty,
        title={Thermocouple 8},
    	xlabel={Temperature ($^\circ \textrm{C}$)},
        tick align=inside,
    	]
    
    	\addplot[thick,blue] graphics[xmin=175,ymin=0,xmax=206.3,ymax=1] {1_exp-sim-cdfs_TC8.png};
    \end{axis}

    \begin{axis}[
        name=TC9,
        at={(TC8.right of origin)},
        anchor=left of origin,
        xshift=\dx,
        axis on top=true,
    	width=\w\linewidth,
        height=\h\linewidth,
    	xmin=233.6,
    	xmax=323.4,
    	ymin=0,
    	ymax=1,
        title style={at={(axis description cs:0.5,\titlePos)},anchor=south},
    	x label style={at={(axis description cs:0.5,\axPosX)},anchor=north},
        yticklabels=\empty,
        title={Thermocouple 9},
    	xlabel={Temperature ($^\circ \textrm{C}$)},
        tick align=inside,
    	]
    
    	\addplot[thick,blue] graphics[xmin=233.6,ymin=0,xmax=323.4,ymax=1] {1_exp-sim-cdfs_TC9.png};
    \end{axis}

    \begin{axis}[
        name=TC10,
        at={(TC9.right of origin)},
        anchor=left of origin,
        xshift=\dx,
        axis on top=true,
    	width=\w\linewidth,
        height=\h\linewidth,
    	xmin=178.9,
    	xmax=218.6,
    	ymin=0,
    	ymax=1,
        title style={at={(axis description cs:0.5,\titlePos)},anchor=south},
    	x label style={at={(axis description cs:0.5,\axPosX)},anchor=north},
        yticklabels=\empty,
        title={Thermocouple 10},
    	xlabel={Temperature ($^\circ \textrm{C}$)},
        tick align=inside,
    	]
    
    	\addplot[thick,blue] graphics[xmin=178.9,ymin=0,xmax=218.6,ymax=1] {1_exp-sim-cdfs_TC10.png};
    \end{axis}
    
\end{tikzpicture}

==> results_point_validation.tikz <==
\begin{tikzpicture}

    \def\w{0.30}
    \def\h{0.23}

    \def\dx{0.25cm};

    \def\axPosY{0.15};
    \def\axPosX{0.05};
    \def\titlePos{0.95};

    \node[draw,fill=white,inner sep=0pt,above left=1em] at (10.0,3.2) {
        \setlength{\tabcolsep}{3pt}
        \footnotesize
        \begin{tabular}{clcclccl}
            \color[HTML]{1f77b4}\textbf{---} & Simulation limits & & \color{black}\textbf{$\mathbf{\cdot\cdot\cdot}$} & $d^+$ & & \color{black}\textbf{- -} & $d^-$
        \end{tabular}};

    \begin{axis}[
        name=CV,
        axis on top=true,
    	width=\w\linewidth,
        height=\h\linewidth,
    	xmin=74.8,
    	xmax=87.6,
    	ymin=0,
    	ymax=1,
        title style={at={(axis description cs:0.5,\titlePos)},anchor=south},
    	x label style={at={(axis description cs:0.5,\axPosX)},anchor=north},
    	y label style={at={(axis description cs:\axPosY,0.5)},anchor=south},
        title={Coil voltage probe},
    	xlabel={RMS voltage (V)},
    	ylabel={Probability},
        tick align=inside,
    	]
    
    	\addplot[thick,blue] graphics[xmin=74.8,ymin=0,xmax=87.6,ymax=1] {4_dextremes_simcdfsonly_CV.png};
    \end{axis}

    \begin{axis}[
        name=TC2,
        at={(CV.right of origin)},
        anchor=left of origin,
        xshift=\dx,
        axis on top=true,
    	width=\w\linewidth,
        height=\h\linewidth,
    	xmin=195.5,
    	xmax=246.4,
    	ymin=0,
    	ymax=1,
        title style={at={(axis description cs:0.5,\titlePos)},anchor=south},
    	x label style={at={(axis description cs:0.5,\axPosX)},anchor=north},
        yticklabels=\empty,
        title={Thermocouple 2},
    	xlabel={Temperature ($^\circ \textrm{C}$)},
        tick align=inside,
    	]
    
    	\addplot[thick,blue] graphics[xmin=195.5,ymin=0,xmax=246.4,ymax=1] {4_dextremes_simcdfsonly_TC2.png};
    \end{axis}

    \begin{axis}[
        name=TC3,
        at={(TC2.right of origin)},
        anchor=left of origin,
        xshift=\dx,
        axis on top=true,
    	width=\w\linewidth,
        height=\h\linewidth,
    	xmin=261.2,
    	xmax=386.2,
    	ymin=0,
    	ymax=1,
        title style={at={(axis description cs:0.5,\titlePos)},anchor=south},
    	x label style={at={(axis description cs:0.5,\axPosX)},anchor=north},
        yticklabels=\empty,
        title={Thermocouple 3},
    	xlabel={Temperature ($^\circ \textrm{C}$)},
        tick align=inside,
    	]
    
    	\addplot[thick,blue] graphics[xmin=261.2,ymin=0,xmax=386.2,ymax=1] {4_dextremes_simcdfsonly_TC3.png};
    \end{axis}

    \begin{axis}[
        name=TC5,
        at={(TC3.right of origin)},
        anchor=left of origin,
        xshift=\dx,
        axis on top=true,
    	width=\w\linewidth,
        height=\h\linewidth,
    	xmin=165.7,
    	xmax=187.9,
    	ymin=0,
    	ymax=1,
        title style={at={(axis description cs:0.5,\titlePos)},anchor=south},
    	x label style={at={(axis description cs:0.5,\axPosX)},anchor=north},
        yticklabels=\empty,
        title={Thermocouple 5},
    	xlabel={Temperature ($^\circ \textrm{C}$)},
        tick align=inside,
    	]
    
    	\addplot[thick,blue] graphics[xmin=165.7,ymin=0,xmax=187.9,ymax=1] {4_dextremes_simcdfsonly_TC5.png};
    \end{axis}

    \begin{axis}[
        name=TC6,
        %at={(CV.below of origin)},
        %anchor=above of origin,
        yshift=-\h\linewidth,
        axis on top=true,
    	width=\w\linewidth,
        height=\h\linewidth,
    	xmin=279,
    	xmax=407.4,
    	ymin=0,
    	ymax=1,
        title style={at={(axis description cs:0.5,\titlePos)},anchor=south},
        x label style={at={(axis description cs:0.5,\axPosX)},anchor=north},
    	y label style={at={(axis description cs:\axPosY,0.5)},anchor=south},,
        title={Thermocouple 6},
    	xlabel={Temperature ($^\circ \textrm{C}$)},
        ylabel={Probability},
        tick align=inside,
    	]
    
    	\addplot[thick,blue] graphics[xmin=279,ymin=0,xmax=407.4,ymax=1] {4_dextremes_simcdfsonly_TC6.png};
    \end{axis}

    \begin{axis}[
        name=TC8,
        at={(TC6.right of origin)},
        anchor=left of origin,
        xshift=\dx,
        axis on top=true,
    	width=\w\linewidth,
        height=\h\linewidth,
    	xmin=175,
    	xmax=206.9,
    	ymin=0,
    	ymax=1,
        title style={at={(axis description cs:0.5,\titlePos)},anchor=south},
    	x label style={at={(axis description cs:0.5,\axPosX)},anchor=north},
        yticklabels=\empty,
        title={Thermocouple 8},
    	xlabel={Temperature ($^\circ \textrm{C}$)},
        tick align=inside,
    	]
    
    	\addplot[thick,blue] graphics[xmin=175,ymin=0,xmax=206.9,ymax=1] {4_dextremes_simcdfsonly_TC8.png};
    \end{axis}

    \begin{axis}[
        name=TC9,
        at={(TC8.right of origin)},
        anchor=left of origin,
        xshift=\dx,
        axis on top=true,
    	width=\w\linewidth,
        height=\h\linewidth,
    	xmin=233.6,
    	xmax=323.4,
    	ymin=0,
    	ymax=1,
        title style={at={(axis description cs:0.5,\titlePos)},anchor=south},
    	x label style={at={(axis description cs:0.5,\axPosX)},anchor=north},
        yticklabels=\empty,
        title={Thermocouple 9},
    	xlabel={Temperature ($^\circ \textrm{C}$)},
        tick align=inside,
    	]
    
    	\addplot[thick,blue] graphics[xmin=233.6,ymin=0,xmax=323.4,ymax=1] {4_dextremes_simcdfsonly_TC9.png};
    \end{axis}

    \begin{axis}[
        name=TC10,
        at={(TC9.right of origin)},
        anchor=left of origin,
        xshift=\dx,
        axis on top=true,
    	width=\w\linewidth,
        height=\h\linewidth,
    	xmin=173.1,
    	xmax=218.9,
    	ymin=0,
    	ymax=1,
        title style={at={(axis description cs:0.5,\titlePos)},anchor=south},
    	x label style={at={(axis description cs:0.5,\axPosX)},anchor=north},
        yticklabels=\empty,
        title={Thermocouple 10},
    	xlabel={Temperature ($^\circ \textrm{C}$)},
        tick align=inside,
    	]
    
    	\addplot[thick,blue] graphics[xmin=173.1,ymin=0,xmax=218.9,ymax=1] {4_dextremes_simcdfsonly_TC10.png};
    \end{axis}
    
\end{tikzpicture}

==> sensitivity.tikz <==
\begin{tikzpicture}
    %\node {\includegraphics[width=\linewidth]{Sensitivity.png}};

    \begin{axis}[
        axis on top=false,
    	width=0.7\textwidth,
        height=0.52\textwidth,
    	xmin=0,
    	xmax=37,
    	ymin=0,
    	ymax=27,
    	x label style={at={(axis description cs:0.5,-0.3)},anchor=north},
    	y label style={at={(axis description cs:-0.25,0.5)},anchor=south},
    	xlabel={Model outputs},
    	ylabel={Model inputs},
    	xtick={0.5,...,36.5},
        xticklabel style={rotate=90},
        xticklabels={
            Temperature TC1,
            Temperature TC2,
            Temperature TC3,
            Temperature TC4,
            Temperature TC5,
            Temperature TC6,
            Temperature TC7,
            Temperature TC8,
            Temperature TC9,
            Temperature TC10,
            Coil voltage,
            Strain xx mode 0,
            Strain xx mode 1,
            Strain xx mode 2,
            Strain xx mode 3,
            Strain xx mode 4,
            Strain xx mode 5,
            Strain xx mode 6,
            Strain xx mode 7,
            Strain xy mode 0,
            Strain xy mode 1,
            Strain xy mode 2,
            Strain xy mode 3,
            Strain xy mode 4,
            Strain xy mode 5,
            Strain xy mode 6,
            Strain xy mode 7,
            Strain xy mode 8,
            Strain xy mode 9,
            Strain yy mode 0,
            Strain yy mode 1,
            Strain yy mode 2,
            Strain yy mode 3,
            Strain yy mode 4,
            Strain yy mode 5,
            Strain yy mode 6,
            Strain yy mode 7
        },
        ytick={0.5,...,26.5},
        yticklabels={
            Coolant pressure,
            \textbf{Density Cu},
            \textbf{Thermal conductivity Cu},
            Specific heat Cu,
            Electrical conductivity Cu,
            Density St,
            \textbf{Specific heat St},
            \textbf{Poisson's ratio St},
            \textbf{Young's modulus St},
            \textbf{Thermal conductivity St},
            \textbf{Electrical conductivity St},
            \textbf{Thermal expansion St},
            Speckle emissivity,
            Coil emissivity,
            Monoblock emissivity,
            Coil coolant HTC,
            Coil coolant temp.,
            \textbf{Monoblock coolant HTC},
            \textbf{Monoblock coolant temp.},
            \textbf{Linear offset z'},
            \textbf{Linear offset y'},
            \textbf{Linear offset x'},
            Angular offset $\gamma$,
            \textbf{Angular offset $\beta$},
            \textbf{Angular offset $\alpha$},
            \textbf{Coil frequency},
            \textbf{Coil current}
        },
        tick align=inside,
    	]
    
    	\addplot[thick,blue] graphics[xmin=0,ymin=0,xmax=37,ymax=27] {Sensitivity.png};
    \end{axis}

    %scale
    \begin{axis}[
        axis on top=true,
        width=0.11\linewidth,
        height=0.5\linewidth,
        xmin=0,
        xmax=1,
        ymin=0.05,
        ymax=1,
        xtick=\empty,
        %axis x line*=top,
        ymode=log,
        yminorticks=true,
        minor ytick={0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
        extra y ticks={0.05, 0.5},
		extra y tick labels={0.05, 0.5},
		extra y tick style={major tick length=\pgfkeysvalueof{/pgfplots/minor tick length}},
        ylabel near ticks,
        yticklabel pos=right,
        every major tick/.append style={very thick},
        every minor tick/.append style={thick},
        ytick={0.1, 1},
        yticklabels={0.1, 1},
        ylabel={Total effect index},
        %x label style={at={(axis description cs:0.5,3)},anchor=south},
        at={(0.62\linewidth,0.01\linewidth)},
        ]

        \addplot[thick,blue] graphics[xmin=0,ymin=0.05,xmax=1,ymax=1] {Error_Scale.png};
    \end{axis}
\end{tikzpicture}

==> simulation_workflow.tikz <==

\begin{tikzpicture}[node distance=1.7cm]
    \tikzstyle{block} = [rectangle,minimum height=1.cm,align=center]

    % Inputs
    \definecolor{aleatoric}{RGB}{146,208,80}
    \definecolor{epistemic}{RGB}{238,162,166}
    \definecolor{input}{RGB}{246,211,77}

    \node (fea) [block, minimum width=3cm, draw] {Build deterministic \\ finite element model};
    \node (inp) [block, minimum width=3cm, below=0.5cm of fea, draw] {Specify input \\ distributions};

    % Sensitivity surrogate
    \node (feaRun0) [block, minimum width=2cm, minimum height=1.3cm, below=1.2cm of inp, draw] {Run \\ deterministic \\ model};
    \node (samp0) [block, minimum width=2cm, minimum height=1.3cm, left=0.8cm of feaRun0, draw] {Sparse\\ space filling\\ sampling};
    \node (surr0) [block, minimum width=2cm, minimum height=1.3cm, right=0.8cm of feaRun0, draw] {Train \\ surrogate \\ model};
    \node[fit=(feaRun0) (samp0) (surr0)] (group0) {};

    \node (sensur) [above=0.05cm of group0] {Sensitivity surrogate model};

    \node (surround0) [block, draw, fit=(sensur) (group0)] {};

    %
    \node (sens) [block, minimum width=3cm, below=0.6cm of feaRun0, draw] {Run sensitivity \\ study};

    \node (down) [block, minimum width=3cm, below=0.5cm of sens, draw] {Down-select \\ inputs};

    % Full surrogate
    \node (feaRun1) [block, minimum width=2cm, minimum height=1.3cm, below=1.2cm of down, draw] {Run \\ deterministic \\ model};
    \node (samp1) [block, minimum width=2cm, minimum height=1.3cm, left=0.8cm of feaRun1, draw] {Fine\\ space filling\\ sampling};
    \node (surr1) [block, minimum width=2cm, minimum height=1.3cm, right=0.8cm of feaRun1, draw] {Train \\ surrogate \\ model};
    \node[fit=(feaRun1) (samp1) (surr1)] (group1) {};

    \node (fullsur) [above=0.05cm of group1] {Full surrogate model};

    \node (surround1) [block, draw, fit=(fullsur) (group1)] {};

    % Probabilistic simulation
    \node (surRun) [block, minimum width=2cm, minimum height=1.3cm, below=1.45cm of feaRun1, draw] {Run full \\ surrogate \\ model};
    \node (samp2) [block, minimum width=2cm, minimum height=1.3cm, left=0.8cm of surRun, draw] {Input \\ distribution \\ sampling};
    \node (res) [block, minimum width=2cm, minimum height=1.3cm, right=0.8cm of surRun, draw] {Collate \\ results};
    \node[fit=(surRun) (samp2) (res)] (group2) {};

    \node (probSim) [above=0.05cm of group2] {Probabilistic simulation};

    \node (surround2) [block, draw, fit=(probSim) (group2)] {};

    % Arrows
    \draw[->, line width = 1.0pt] (fea.south) -- (inp.north);
    \draw[->, line width = 1.0pt] (inp.south) -- (surround0.north);

    \draw[->, line width = 1.0pt] (samp0.east) -- (feaRun0.west);
    \draw[->, line width = 1.0pt] (feaRun0.east) -- (surr0.west);

    \draw[->, line width = 1.0pt] (surround0.south) -- (sens.north);
    \draw[->, line width = 1.0pt] (sens.south) -- (down.north);
    \draw[->, line width = 1.0pt] (down.south) -- (surround1.north);

    \draw[->, line width = 1.0pt] (samp1.east) -- (feaRun1.west);
    \draw[->, line width = 1.0pt] (feaRun1.east) -- (surr1.west);

    \draw[->, line width = 1.0pt] (surround1.south) -- (surround2.north);

    \draw[->, line width = 1.0pt] (samp2.east) -- (surRun.west);
    \draw[->, line width = 1.0pt] (surRun.east) -- (res.west);
    
\end{tikzpicture}


==> surrogate_strain_srmse.tikz <==
\begin{tikzpicture}
    % e_xx field
    \node (e_xx) [] at (0,0) {\includegraphics[width=0.225\linewidth]{SRMSE_e_xx.png}};

    \node (e_xx_lab) [anchor=south] at (e_xx.north) {$e_{xx}$};

    % e_xy field
    \node (e_xy) [] at (0.25\linewidth,0) {\includegraphics[width=0.225\linewidth]{SRMSE_e_xy.png}};

    \node (e_xy_lab) [anchor=south] at (e_xy.north) {$e_{xy}$};

    % e_yy field
    \node (e_yy) [] at (0.5\linewidth,0) {\includegraphics[width=0.225\linewidth]{SRMSE_e_yy.png}};

    \node (e_yy_lab) [anchor=south] at (e_yy.north) {$e_{yy}$};

    %scale
    \begin{axis}[
        axis on top=true,
        width=0.105\linewidth,
        height=0.225\linewidth,
        xmin=0,
        xmax=1,
        ymin=0.019,
        ymax=1.646,
        xtick=\empty,
        %axis x line*=top,
        ymode=log,
        ylabel near ticks,
        yticklabel pos=right,
        %ytick={0.02, 0.05, 0.1, 0.2, 0.5, 1},
        %yticklabels={0.02, 0.05, 0.1, 0.2, 0.5, 1},
        ylabel={$\tilde{RMSE}$},
        %x label style={at={(axis description cs:0.5,3)},anchor=south},
        at={(0.64\linewidth,-0.07\linewidth)},
        ]

        \addplot[thick,blue] graphics[xmin=0,ymin=0.019,xmax=1,ymax=1.646] {Error_Scale.png};
    \end{axis}

\end{tikzpicture}

==> thermocouple_placement.tikz <==
\begin{tikzpicture}

    \node (im) [] {\includegraphics[width=\linewidth]{ThermocoupleLocations.png}};

    \node (cam) [anchor=south] at (1.2, 2.5) {Camera view face};
    \draw[->, line width = 1.0pt] (cam.south) -- (0.9, 2.0);

    % Right labels
    \node (TC1) [anchor=west] at (3, 1) {\color{orange}TC1};
    \node (TC2) [anchor=west] at (3, -0.5) {\color{orange}TC2};
    \node (TC3) [anchor=west] at (3, 0.25) {\color{orange}TC3};

    \draw[-, line width = 0.5pt] (TC1.west) -- (1.95,0.575);
    \draw[-, line width = 0.5pt] (TC2.west) -- (2,-0.15);
    \draw[-, line width = 0.5pt] (TC3.west) -- (1.75,0.05);

    % Left labels
    \node (TC4) [anchor=east] at (-3.3, 0) {\color{blue}TC4};
    \node (TC5) [anchor=east] at (-3.3, -0.75) {\color{blue}TC5};
    \node (TC6) [anchor=east] at (-3.3, 0.75) {\color{blue}TC6};

    \draw[-, line width = 0.5pt] (TC4.east) -- (-1.1,1.1);
    \draw[-, line width = 0.5pt] (TC5.east) -- (-1.85,-0.21);
    \draw[-, line width = 0.5pt] (TC6.east) -- (-1.675,0.975);

    % Back labels
    \node (TC7) [anchor=north] at (-2.3, -1.85) {\color{red}TC7};
    \node (TC8) [anchor=north] at (-0.3, -1.85) {\color{red}TC8};
    \node (TC9) [anchor=north] at (-1.3, -1.85) {\color{red}TC9};
    \node (TC10) [anchor=north] at (-3.3, -1.85) {\color{red}TC10};

    \draw[-, line width = 0.5pt] (TC7.north) -- (-0.65, -0.3);
    \draw[-, line width = 0.5pt] (TC8.north) -- (-0.35, -1.55);
    \draw[-, line width = 0.5pt] (TC9.north) -- (-0.4,-0.8);
    \draw[-, line width = 0.5pt] (TC10.north) -- (-1.4,-0.8);

    % Shading
    \path [draw=black, fill=orange, opacity=0.2]
        (0.825,-2.13) -- (0.825,-0.6) -- (2.1,1) -- (2.1,-0.52) -- cycle;

    \path [draw=black, fill=blue, opacity=0.2]
        (-2.075,-0.83) -- (-2.05,0.72) -- (-0.78,2.32) -- (-0.78,0.77) -- cycle;

    \path [draw=black, fill=red, opacity=0.2]
        (-2.075,-0.83) -- (-2.05,0.72) -- (0.825,-0.6) -- (0.825,-2.13) -- cycle;

    % Coordinates
    \draw[->, line width = 1.0pt] (-3.2,2.1) -- (-3.2,2.6);
    \draw[->, line width = 1.0pt] (-3.2,2.1) -- (-2.9,2.5);
    \draw[->, line width = 1.0pt] (-3.2,2.1) -- (-3.6,2.3);

    \node [anchor=west] at (-2.9,2.5) {x'};
    \node [anchor=east] at (-3.6,2.3) {y'};
    \node [anchor=south] at (-3.2,2.6) {z'};

    \draw[->, line width = 1.0pt] (-1.7,2.1) -- (-1.7,2.6);
    \draw[->, line width = 1.0pt] (-1.7,2.1) -- (-1.4,2.5);
    \draw[->, line width = 1.0pt] (-1.7,2.1) -- (-2.1,2.3);

    \node [anchor=west] at (-1.4,2.5) {z};
    \node [anchor=east] at (-2.1,2.3) {x};
    \node [anchor=south] at (-1.7,2.6) {y};
    
\end{tikzpicture}

==> thermocouples_corrected.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        axis on top=true,
    	width=\textwidth,
        height=0.6\textwidth,
    	xmin=-159.2,
    	xmax=1106,
    	ymin=132,
    	ymax=362.1,
    	%x label style={at={(axis description cs:0.5,-0.05)},anchor=north},
    	y label style={at={(axis description cs:0.05,0.5)},anchor=south},
    	xlabel={Time (s)},
    	ylabel={Temperature ($^{\circ}\textrm{C}$)},
    	xtick={0,200,...,1000},
        ytick={150,200,250,300,350},
        tick align=inside,
    	]
    
    	\addplot[thick,blue] graphics[xmin=-159.2,ymin=132,xmax=1106,ymax=362.1] {Thermocouples_Corrected.png};
    \end{axis}

    \node[draw,fill=white,inner sep=0pt,above left=1em] at (6.9,1.15) {
		\setlength{\tabcolsep}{3pt}
		\footnotesize
		\begin{tabular}{cl}
			\color[HTML]{1f77b4}\textbf{---} & TC2\\
			\color[HTML]{ff7f0e}\textbf{---} & TC3\\
			\color[HTML]{2ca02c}\textbf{---} & TC5\\
			\color[HTML]{d62728}\textbf{---} & TC6\\
			\color[HTML]{9467bd}\textbf{---} & TC8\\
			\color[HTML]{8c564b}\textbf{---} & TC9\\
			\color[HTML]{e377c2}\textbf{---} & TC10
		\end{tabular}};
\end{tikzpicture}

==> thermocouples_raw.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        axis on top=true,
    	width=\textwidth,
        height=0.6\textwidth,
    	xmin=-159.2,
    	xmax=1106,
    	ymin=108.4,
    	ymax=359,
    	%x label style={at={(axis description cs:0.5,-0.05)},anchor=north},
    	y label style={at={(axis description cs:0.05,0.5)},anchor=south},
    	xlabel={Time (s)},
    	ylabel={Temperature ($^{\circ}\textrm{C}$)},
    	xtick={0,200,...,1000},
        ytick={150,200,250,300,350},
        tick align=inside,
    	]
    
    	\addplot[thick,blue] graphics[xmin=-159.2,ymin=108.4,xmax=1106,ymax=359] {Thermocouples_Raw.png};
    \end{axis}

    \node[draw,fill=white,inner sep=0pt,above left=1em] at (6.9,1.15) {
		\setlength{\tabcolsep}{3pt}
		\footnotesize
		\begin{tabular}{cl}
			\color[HTML]{1f77b4}\textbf{---} & TC2\\
			\color[HTML]{ff7f0e}\textbf{---} & TC3\\
			\color[HTML]{2ca02c}\textbf{---} & TC5\\
			\color[HTML]{d62728}\textbf{---} & TC6\\
			\color[HTML]{9467bd}\textbf{---} & TC8\\
			\color[HTML]{8c564b}\textbf{---} & TC9\\
			\color[HTML]{e377c2}\textbf{---} & TC10
		\end{tabular}};
\end{tikzpicture}

==> validation_workflow.tikz <==

\begin{tikzpicture}[node distance=1.7cm]
    \tikzstyle{block} = [rectangle,minimum height=1.5cm,align=center]

    % Inputs
    \definecolor{aleatoric}{RGB}{146,208,80}
    \definecolor{epistemic}{RGB}{238,162,166}
    \definecolor{input}{RGB}{246,211,77}

    \node (inp_ale) [block, minimum width=3.4cm, draw=aleatoric, line width=3.0pt] {Aleatoric Uncertainty\\ \subnode{a}{\includegraphics[width=1.5cm]{Aleatoric.png}}};
    \node (inp_epi) [block, minimum width=3.4cm, below of=inp_ale, draw=epistemic, line width=3.0pt] {Epistemic Uncertainty\\ \subnode{b}{\includegraphics[width=1.5cm]{Epistemic.png}}};

    \node (inp_all) [fit=(inp_ale)(inp_epi), draw=input, line width=3.0pt] {};

    % Model / exp
    \definecolor{sim_colour}{RGB}{0,176,240}
    \definecolor{exp_colour}{RGB}{255,192,0}

    \node (sim) [block, minimum width=3cm, right of=inp_all, node distance=4.5cm, fill=sim_colour, draw, text=white] {\large{Model}};

    \node (exp) [block, minimum width=3cm, below of=sim, node distance=2.5cm, fill=exp_colour, draw, text=white] {\large{Experiment}};

    \draw[->, line width = 1.0pt] (inp_all.east) -- (sim.west);

    \node (ne_e) [left of=exp, node distance=7.0cm] {};
    \draw[->, line width = 1.0pt] (exp.west) -- (ne_e.east) node[midway,above] {Sensor accuracy, input approximation} |- (inp_epi.west);

    \node (ne_a0) [below of=exp, node distance=1.2cm] {};
    \node (ne_a1) [left of=ne_a0, node distance=7.2cm] {};
    \draw[->, line width = 1.0pt] (exp.south) -- (ne_a0.north) -- (ne_a1.north) node[midway,above] {Input data statistics} |- (inp_ale.west);

    % Results
    \node (sim_res) [block, minimum width=2.5cm, right of=sim, node distance=4.0cm, draw=sim_colour, line width=3.0pt, text=black] {Probabilistic \\ prediction\\ \subnode{c}{\includegraphics[width=2cm]{CDFs_Blue.png}}};

    \node (exp_res) [block, minimum width=2.5cm, right of=exp, node distance=4.0cm, draw=exp_colour, line width=3.0pt, text=black] {Experiment\\results with UQ\\\subnode{d}{\includegraphics[width=2cm]{CDFs_Orange.png}}};

    \draw[->, line width = 1.0pt] (sim.east) -- (sim_res.west);
    \draw[->, line width = 1.0pt] (exp.east) -- (exp_res.west);

    % Validation
    \node (nv) [below of=sim_res, node distance=1.25cm] {};

    \definecolor{v_colour}{RGB}{176,176,176}
    \node (valid) [block, minimum width=2.5cm, right of=nv, node distance=4.0cm, draw=v_colour, line width=3.0pt, text=black] {Validation metrics\\\subnode{e}{\includegraphics[width=2cm]{MAVM.png}}\\ Model uncertainty};

    \draw[->, line width = 1.0pt] (sim_res.east) -- (valid.west);
    \draw[->, line width = 1.0pt] (exp_res.east) -- (valid.west);
    
\end{tikzpicture}

